Incommensurability effects on dipolar bosons in optical lattices

We present a study that investigated a quantum dipolar gas in continuous space where a potential lattice was imposed. Employing exact quantum Monte Carlo techniques, we analysed the ground state properties of the scrutinised system, varying the lattice depth and the dipolar interaction. For system densities corresponding to a commensurate filling with respect to the optical lattice, we observed a simple crystal-to-superfluid quantum phase transition, being consistent with the physics of dipolar bosons in continuous space. In contrast, an incommensurate density showed the presence of a supersolid phase. Indeed, such a result opens up the tempting opportunity to observe a defect-induced supersolidity with dipolar gases in combination with a tunable optical lattice. Finally, the stability of the condensate was analysed at finite temperature.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

